Frontier Space-Time Algorithms Using Only Full Memory

We develop catalytic algorithms for fundamental problems in algorithm design that run in polynomial time, use only $\mathcal{O}(\log(n))$ workspace, and use sublinear catalytic space matching the best-known space bounds of non-catalytic algorithms running in polynomial time. First, we design a polynomial time algorithm for directed $s$-$t$ connectivity using $n \big/ 2^{\Theta(\sqrt{\log n})}$ catalytic space, which matches the state-of-the-art time-space bounds in the non-catalytic setting [Barnes et al., 1998], and improves the catalytic space usage of the best known algorithm [Cook and Pyne, 2026]. Furthermore, using only $\mathcal{O}(\log(n))$ random bits we get a randomized algorithm whose running time nearly matches the fastest time bounds known for space-unrestricted algorithms. Second, we design polynomial time algorithms for the problems of computing Edit Distance, Longest Common Subsequence, and the Discrete Fr\'{e}chet Distance, again using $n \big/ 2^{\Theta(\sqrt{\log n})}$ catalytic space. This again matches non-catalytic time-space frontier for Edit Distance and Least Common Subsequence [Kiyomi et al., 2021].

==> figs/grid_example.tex <==
\begin{tikzpicture}[
    >=Stealth,
    vertex/.style={
        circle,
        fill=black,
        inner sep=0pt,
        minimum size=4pt
    },
    label/.style={
        font=\ttfamily\large,
        draw=none
    },
    horizontal/.style={
        -{Stealth[length=2mm]},
        very thick,
        %color=blue!70,
        shorten >=3pt,
        shorten <=3pt
    },
    vertical/.style={
        -{Stealth[length=2mm]},
        very thick,
        %color=red!70,
        shorten >=3pt,
        shorten <=3pt
    },
    diagonal/.style={
        -{Stealth[length=2mm]},
        ultra thick,
        %color=green!60!black,
        shorten >=3pt,
        shorten <=3pt
    }
]

% Create vertices
\foreach \i in {0,...,5} {
    \foreach \j in {0,1} {
        \node[vertex,color=red, minimum size=4.5pt] (n-\i-\j) at (1.25*\i, -1-1*\j) {};
    }
    \foreach \j in {2,3} {
        \node[vertex, rectangle, color=green!80!black] (n-\i-\j) at (1.25*\i, -1-1*\j) {};
    }
    \foreach \j in {4,5} {
        \node[vertex,regular polygon, regular polygon sides=3, minimum size=6pt, color=blue] (n-\i-\j) at (1.25*\i, -1-1*\j) {};
    }
}


\foreach \i in {0,...,4} {
    \foreach \j in {0,...,5} {
        \draw[horizontal] (n-\i-\j) -- (n-\the\numexpr\i+1\relax-\the\numexpr\j\relax);
    }
    \foreach \j in {0,...,4} {
        \draw[diagonal] (n-\i-\j) -- (n-\the\numexpr\i+1\relax-\the\numexpr\j+1\relax);
    }
    \foreach \j in {1,...,5} {
        \draw[diagonal] (n-\i-\j) -- (n-\the\numexpr\i+1\relax-\the\numexpr\j-1\relax);
    }
}
    

\end{tikzpicture}

==> figs/grid_path_outside.tex <==
\begin{tikzpicture}[
    >=Stealth,
    vertex/.style={
        circle,
        fill=black,
        inner sep=0pt,
        minimum size=4pt
    },
    label/.style={
        font=\ttfamily\large,
        draw=none
    },
    horizontal/.style={
        -{Stealth[length=2mm]},
        %color=blue!70,
        shorten >=3pt,
        shorten <=3pt
    },
    vertical/.style={
        -{Stealth[length=2mm]},
        %color=red!70,
        shorten >=3pt,
        shorten <=3pt
    },
    diagonal/.style={
        -{Stealth[length=2mm]},
        thick,
        %color=green!60!black,
        shorten >=3pt,
        shorten <=3pt
    },
    highlighted/.style={
        -{Stealth[length=8pt, width=8pt]},
        line width=3.5pt,
        color=red!80!black,
        shorten >=3pt,
        shorten <=3pt
    },
    highlightedvertex/.style={
        circle,
        fill=red!80!black,
        inner sep=0pt,
        minimum size=6pt
    },
]

% Create vertices
\foreach \i in {0,...,5} {
    \foreach \j in {0,...,4} {
        \node[vertex] (n-\i-\j) at (1*\i, -1-1*\j) {};
    }
}


\foreach \i in {0,...,4} {
    \foreach \j in {0,...,4} {
        \draw[horizontal] (n-\i-\j) -- (n-\the\numexpr\i+1\relax-\the\numexpr\j\relax);
    }
    \foreach \j in {0,...,3} {
        \draw[diagonal] (n-\i-\j) -- (n-\the\numexpr\i+1\relax-\the\numexpr\j+1\relax);
    }
    \foreach \j in {1,...,4} {
        \draw[diagonal] (n-\i-\j) -- (n-\the\numexpr\i+1\relax-\the\numexpr\j-1\relax);
    }
}

\draw[dashed, rounded corners=5pt]
    (0.6,-2.6) rectangle (4.4,-4.4);
    
    \draw[highlighted] (n-1-2) -- (n-2-1);
    \draw[highlighted] (n-2-1) -- (n-3-2);
    \draw[highlighted] (n-3-2) -- (n-4-2);
    \node[highlightedvertex] at (1, -3) {};
    \node[highlightedvertex] at (4, -3) {};

\end{tikzpicture}

==> figs/grid_transform_static_generic.tex <==
\begin{tikzpicture}[
    >=Stealth,
    vertex/.style={
        circle,
        fill=black,
        inner sep=0pt,
        minimum size=4pt
    },
    contdot/.style={
        circle,
        fill=black,
        inner sep=0pt,
        minimum size=2pt
    },
    label/.style={
        font=\ttfamily\large,
        draw=none
    },
    horizontal/.style={
        -{Stealth[length=2mm]},
        very thick,
        %color=blue!70,
        shorten >=3pt,
        shorten <=3pt
    },
    vertical/.style={
        -{Stealth[length=2mm]},
        very thick,
        %color=red!70,
        shorten >=3pt,
        shorten <=3pt
    },
    diagonal/.style={
        -{Stealth[length=2mm]},
        ultra thick,
        %color=green!60!black,
        shorten >=3pt,
        shorten <=3pt
    }
]

% Create vertices
\foreach \i in {0,...,2} {
    \foreach \j in {0,...,2} {
        \node[vertex] (n-\i-\j) at (1*\i, -4+1*\j) {};
    }
}
\foreach \i in {3,4} {
    \foreach \j in {3,4} {
        \node[vertex] (n-\i-\j) at (1*\i, -4+1*\j) {};
    }
}

\node at (2, -4.5) {\large$\ed_{n,n}$};

% Create vertices
\foreach \i in {0,4,6,8} {
    \foreach \j in {2} {
        \node[vertex] (n2-\i-\j) at (6+0.75*\i, -0.5-0.75*\j) {};
    }
}

\foreach \i in {1,3,7} {
    \foreach \j in {1,...,3} {
        \node[vertex] (n2-\i-\j) at (6+0.75*\i, -0.5-0.75*\j) {};
    }
}

\foreach \i in {2} {
    \foreach \j in {0,...,4} {
        \node[vertex] (n2-\i-\j) at (6+0.75*\i, -0.5-0.75*\j) {};
    }
}

\node (n2-tl) at (6, 1) {};
\node (n2-br) at (12, -5) {};


\node at (9, -5.5) {\large$\layergrid_{2n,2n}$};

\node at (5, -2) {\LARGE $\leadsto$};

% Label the top (string B)
%\node[label] at (0, 0.8) {$\varepsilon$};
%\foreach \i/\char in {1/S,2/I,3/T,4/T,5/I,6/N,7/G} {
%    \node[label] at (1.5*\i, 0.8) {\char};
%}

% Label the left (string A)
%\node[label] at (-0.8, 0) {$\varepsilon$};
%\foreach \j/\char in {1/K,2/I,3/T,4/T,5/E,6/N} {
%    \node[label] at (-0.8, -1.5*\j) {\char};
%}

% Draw edges
\begin{scope}[on background layer]
    % Horizontal edges (insertion)
    \foreach \i in {0,...,1} {
        \foreach \j in {0,...,2} {
            \draw[horizontal] (n-\i-\j) -- (n-\the\numexpr\i+1\relax-\j);
        }
    }
    
    % Vertical edges (deletion)
    \foreach \i in {0,...,2} {
        \foreach \j in {0,...,1} {
            \draw[vertical] (n-\i-\j) -- (n-\i-\the\numexpr\j+1\relax);
        }
    }
    
    % Diagonal edges (substitution/match)
    \foreach \i in {0,...,1} {
        \foreach \j in {0,...,1} {
            \draw[diagonal] (n-\i-\j) -- (n-\the\numexpr\i+1\relax-\the\numexpr\j+1\relax);
        }
    }
\end{scope}

\draw[horizontal] (n-3-3) -- (n-4-3);
\draw[horizontal] (n-3-4) -- (n-4-4);
\draw[vertical] (n-3-3) -- (n-3-4);
\draw[vertical] (n-4-3) -- (n-4-4);
\draw[diagonal] (n-3-3) -- (n-4-4);

\begin{scope}
    \clip (0,-2) rectangle (3,0);
    \draw[dashed]
        (n-0-0) rectangle (n-4-4);
\end{scope}
\begin{scope}
    \clip (2,-4) rectangle (4,-1);
    \draw[dashed]
        (n-0-0) rectangle (n-4-4);
\end{scope}

\node[contdot] at (0.5, -1.25) {};
\node[contdot] at (0.5, -1.5) {};
\node[contdot] at (0.5, -1.75) {};
\node[contdot] at (1.5, -1.25) {};
\node[contdot] at (1.5, -1.5) {};
\node[contdot] at (1.5, -1.75) {};
\node[contdot] at (2.25, -2.5) {};
\node[contdot] at (2.5, -2.5) {};
\node[contdot] at (2.75, -2.5) {};
\node[contdot] at (2.25, -1.75) {};
\node[contdot] at (2.5, -1.5) {};
\node[contdot] at (2.75, -1.25) {};
\node[contdot] at (2.25, -3.5) {};
\node[contdot] at (2.5, -3.5) {};
\node[contdot] at (2.75, -3.5) {};

% Highlight special vertices
\node[vertex, fill=green, minimum size=8pt] at (n-0-0) {};
\node[vertex, fill=blue!80!red, minimum size=8pt] at (n-4-4) {};

% Diagonal edges (substitution/match)
\foreach \i in {0,...,3} {
    \foreach \j in {2} {
        \draw[horizontal] (n2-\i-\j) -- (n2-\the\numexpr\i+1\relax-\the\numexpr\j\relax);
    }
}
\foreach \i in {6,7} {
    \foreach \j in {2} {
        \draw[horizontal] (n2-\i-\j) -- (n2-\the\numexpr\i+1\relax-\the\numexpr\j\relax);
    }
}
\foreach \i in {1,2} {
    \foreach \j in {1,3} {
        \draw[horizontal] (n2-\i-\j) -- (n2-\the\numexpr\i+1\relax-\the\numexpr\j\relax);
    }
}
\draw[diagonal] (n2-0-2) -- (n2-1-3);
\draw[diagonal] (n2-0-2) -- (n2-1-1);
\draw[diagonal] (n2-1-1) -- (n2-2-0);
\draw[diagonal] (n2-1-1) -- (n2-2-2);
\draw[diagonal] (n2-1-3) -- (n2-2-2);
\draw[diagonal] (n2-1-3) -- (n2-2-4);
\draw[diagonal] (n2-2-4) -- (n2-3-3);
\draw[diagonal] (n2-2-2) -- (n2-3-3);
\draw[diagonal] (n2-2-0) -- (n2-3-1);
\draw[diagonal] (n2-2-2) -- (n2-3-1);
\draw[diagonal] (n2-3-1) -- (n2-4-2);
\draw[diagonal] (n2-3-3) -- (n2-4-2);
\draw[diagonal] (n2-6-2) -- (n2-7-1);
\draw[diagonal] (n2-6-2) -- (n2-7-3);
\draw[diagonal] (n2-7-1) -- (n2-8-2);
\draw[diagonal] (n2-7-3) -- (n2-8-2);    
\begin{scope}
    \clip (7.5,1) rectangle (11.25,-5);
    \draw[dashed, rotate=-45]
        (n2-0-2) rectangle (n2-8-2);    
\end{scope}
\draw (n2-tl) rectangle (n2-br);

\node[contdot] at (9.5, -2) {};
\node[contdot] at (9.75, -2) {};
\node[contdot] at (10, -2) {};
\node[contdot] at (9, -1.25) {};
\node[contdot] at (9.25, -1) {};
\node[contdot] at (9.5, -0.75) {};
\node[contdot] at (8.25, -0.5) {};
\node[contdot] at (8.5, -0.25) {};
\node[contdot] at (8.75, -0) {};
\node[contdot] at (9, -2.75) {};
\node[contdot] at (9.25, -3) {};
\node[contdot] at (9.5, -3.25) {};
\node[contdot] at (8.25, -3.5) {};
\node[contdot] at (8.5, -3.75) {};
\node[contdot] at (8.75, -4) {};

\node[vertex, fill=green, minimum size=8pt] at (n2-0-2) {};
\node[vertex, fill=blue!80!red, minimum size=8pt] at (n2-8-2) {};




\end{tikzpicture}

==> figs/masking_oracle.tex <==
\begin{tikzpicture}[
    >=Stealth,
    vertex/.style={
        circle,
        fill=black,
        inner sep=0pt,
        minimum size=4pt
    },
    label/.style={
        font=\ttfamily\large,
        draw=none
    },
    horizontal/.style={
        -{Stealth[length=2mm]},
        very thick,
        %color=blue!70,
        shorten >=3pt,
        shorten <=3pt
    },
    vertical/.style={
        -{Stealth[length=2mm]},
        very thick,
        %color=red!70,
        shorten >=3pt,
        shorten <=3pt
    },
    diagonal/.style={
        -{Stealth[length=2mm]},
        ultra thick,
        %color=green!60!black,
        shorten >=3pt,
        shorten <=3pt
    }
]

% Create vertices
\foreach \i in {0,1,2,4,5,6} {
    \foreach \j in {0,...,6} {
        \node[vertex] (n-\i-\j) at (1*\i, -1-1*\j) {};
    }
}


\foreach \i in {1,4} {
    \foreach \j in {0,...,6} {
        \draw[horizontal] (n-\i-\j) -- (n-\the\numexpr\i+1\relax-\the\numexpr\j\relax);
    }
    \foreach \j in {0,...,5} {
        \draw[diagonal] (n-\i-\j) -- (n-\the\numexpr\i+1\relax-\the\numexpr\j+1\relax);
    }
    \foreach \j in {1,...,6} {
        \draw[diagonal] (n-\i-\j) -- (n-\the\numexpr\i+1\relax-\the\numexpr\j-1\relax);
    }
}

\foreach \i in {0} {
    \foreach \j in {0,...,2,6} {
        \draw[horizontal, thick, dashed] (n-\i-\j) -- (n-\the\numexpr\i+1\relax-\the\numexpr\j\relax);
    }
    \foreach \j in {0,...,2} {
        \draw[diagonal, thick, dashed] (n-\i-\j) -- (n-\the\numexpr\i+1\relax-\the\numexpr\j+1\relax);
    }
    \foreach \j in {1,...,2,6} {
        \draw[diagonal, thick, dashed] (n-\i-\j) -- (n-\the\numexpr\i+1\relax-\the\numexpr\j-1\relax);
    }
    \foreach \j in {3,4,5} {
        \draw[horizontal] (n-\i-\j) -- (n-\the\numexpr\i+1\relax-\the\numexpr\j\relax);
    }
    \foreach \j in {3,4,5} {
        \draw[diagonal] (n-\i-\j) -- (n-\the\numexpr\i+1\relax-\the\numexpr\j+1\relax);
    }
    \foreach \j in {3,4,5} {
        \draw[diagonal] (n-\i-\j) -- (n-\the\numexpr\i+1\relax-\the\numexpr\j-1\relax);
    }
}

\foreach \i in {5} {
    \foreach \j in {0,4,5,6} {
        \draw[horizontal, thick, dashed] (n-\i-\j) -- (n-\the\numexpr\i+1\relax-\the\numexpr\j\relax);
    }
    \foreach \j in {3,4,5} {
        \draw[diagonal, thick, dashed] (n-\i-\j) -- (n-\the\numexpr\i+1\relax-\the\numexpr\j+1\relax);
    }
    \foreach \j in {1,5,6} {
        \draw[diagonal, thick, dashed] (n-\i-\j) -- (n-\the\numexpr\i+1\relax-\the\numexpr\j-1\relax);
    }
    \foreach \j in {1,2,3} {
        \draw[horizontal] (n-\i-\j) -- (n-\the\numexpr\i+1\relax-\the\numexpr\j\relax);
    }
    \foreach \j in {0,1,2} {
        \draw[diagonal] (n-\i-\j) -- (n-\the\numexpr\i+1\relax-\the\numexpr\j+1\relax);
    }
    \foreach \j in {2,3,4} {
        \draw[diagonal] (n-\i-\j) -- (n-\the\numexpr\i+1\relax-\the\numexpr\j-1\relax);
    }
}

\node at (3,-4) {\Huge $\cdots$};

\draw[
  decorate,
  decoration={brace, amplitude=8pt, raise=2pt}
]
  (-0.7,-6) -- (-0.7,-4)
  node[midway, left=10pt] {$\hclass$};

\draw[
  decorate,
  decoration={brace, amplitude=8pt, raise=2pt}
]
  (6.8,-2) -- (6.8,-4)
  node[midway, right=10pt] {$\hclass$};

\draw[
  decorate,
  decoration={brace, amplitude=8pt, raise=2pt}
]
  (8.1,-1) -- (8.1,-7)
  node[midway, right=10pt] {$h$};

\node[above=1pt] at (n-0-0) {$\lin$};
\node[above=1pt] at (n-6-0) {$\lout$};
\node[left=3pt] at (n-0-3) {$\iin$};
\node[right=3pt] at (n-6-1) {$\iout$};

\end{tikzpicture}
